Heavy-Quark Free Energy, Debye Mass, and Spatial String Tension at Finite Temperature in Two Flavor Lattice QCD with Wilson Quark Action

We study Polyakov loop correlations and spatial Wilson loop at finite Temperature in two-flavor QCD simulations with the RG-improved gluon action and the clover-improved Wilson quark action on a $ 16^3 \times 4$ lattice. From the line of constant physics at $m_{\rm PS}/m_{\rm V}=0.65$ and 0.80, we extract the heavy-quark free energies, the effective running coupling $g_{\rm eff}(T)$ and the Debye screening mass $m_D(T)$ for various color channels of heavy quark--quark and quark--anti-quark pairs above the critical temperature. The free energies are well approximated by the screened Coulomb form with the appropriate Casimir factors at high temperature. The magnitude and the temperature dependence of the Debye mass are compared to those of the next-to-leading order thermal perturbation theory and to a phenomenological formula in terms of $g_{\rm eff}(T)$. We make a comparison between our results with the Wilson quark action and the previous results with the staggered quark action. The spatial string tension is also studied in the high temperature phase and is compared to the next-to-next-leading order prediction in an effective theory with dimensional reduction.

==> (inline-0) <==
\begin{tabular}{|c|....|....|}
 \hline
 \multicolumn{1}{|l|}{} &
 \multicolumn{4}{c|}{$T= 1.00T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.65$}
  & 
 \multicolumn{4}{c|}{$T= 1.07T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.65$}
 \\ \hline
 \multicolumn{1}{|c|}{$rT$} &
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} & 
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} \\
 \hline
  0.250 &    -2.3976( 132)  &    -0.1786(  59)  &     0.0466(  78)  &    -1.0760(  69)  &    -1.6513(  71)  &     0.0337(  27)  &     0.1796(  31)  &    -0.7895(  34)  \\
  0.354 &    -1.2753( 110)  &    -0.1199(  51)  &    -0.0228(  56)  &    -0.5567(  58)  &    -0.8627(  51)  &     0.0041(  18)  &     0.0783(  24)  &    -0.4158(  28)  \\
  0.433 &    -0.7376( 104)  &    -0.0931(  60)  &    -0.0390(  75)  &    -0.3389(  72)  &    -0.5205(  46)  &    -0.0013(  22)  &     0.0430(  28)  &    -0.2525(  27)  \\
  0.500 &    -0.5979(  95)  &    -0.0956(  74)  &    -0.0471(  90)  &    -0.2766(  90)  &    -0.4137(  52)  &    -0.0085(  25)  &     0.0251(  26)  &    -0.2042(  28)  \\
  0.559 &    -0.3640(  72)  &    -0.0618(  39)  &    -0.0352(  42)  &    -0.1726(  54)  &    -0.2728(  33)  &    -0.0077(  11)  &     0.0152(  13)  &    -0.1388(  19)  \\
  0.612 &    -0.2347(  64)  &    -0.0503(  38)  &    -0.0384(  36)  &    -0.1287(  54)  &    -0.1884(  32)  &    -0.0087(  13)  &     0.0076(  15)  &    -0.0997(  21)  \\
  0.707 &    -0.1170( 118)  &    -0.0449(  54)  &    -0.0405(  56)  &    -0.0824(  60)  &    -0.1117(  39)  &    -0.0108(  14)  &     0.0009(  20)  &    -0.0638(  21)  \\
  0.750 &    -0.1010(  77)  &    -0.0318(  42)  &    -0.0276(  42)  &    -0.0577(  51)  &    -0.0860(  29)  &    -0.0091(  11)  &    -0.0015(  12)  &    -0.0507(  16)  \\
  0.791 &    -0.0727(  82)  &    -0.0241(  34)  &    -0.0220(  40)  &    -0.0425(  50)  &    -0.0727(  36)  &    -0.0073(  15)  &    -0.0016(  17)  &    -0.0418(  18)  \\
  0.829 &    -0.0566( 109)  &    -0.0223(  35)  &    -0.0098(  45)  &    -0.0405(  53)  &    -0.0553(  40)  &    -0.0072(  12)  &    -0.0020(  13)  &    -0.0324(  17)  \\
  0.866 &    -0.0719( 161)  &    -0.0232(  55)  &    -0.0169(  57)  &    -0.0485( 101)  &    -0.0332(  56)  &    -0.0037(  22)  &     0.0006(  25)  &    -0.0279(  30)  \\
  0.901 &    -0.0364(  97)  &    -0.0140(  46)  &    -0.0170(  41)  &    -0.0300(  60)  &    -0.0361(  29)  &    -0.0062(  10)  &    -0.0028(  12)  &    -0.0214(  20)  \\
  0.935 &    -0.0401(  72)  &    -0.0136(  31)  &    -0.0171(  33)  &    -0.0269(  38)  &    -0.0295(  26)  &    -0.0059(   8)  &    -0.0033(  11)  &    -0.0191(  14)  \\
  1.000 &    -0.0045( 212)  &    -0.0151(  74)  &    -0.0007(  92)  &    -0.0046( 114)  &    -0.0234(  54)  &    -0.0042(  22)  &    -0.0008(  23)  &    -0.0152(  35)  \\
  1.031 &    -0.0157(  64)  &    -0.0138(  26)  &    -0.0115(  32)  &    -0.0184(  39)  &    -0.0147(  24)  &    -0.0040(  11)  &    -0.0016(  11)  &    -0.0108(  15)  \\
  1.061 &    -0.0203(  71)  &    -0.0103(  27)  &    -0.0093(  32)  &    -0.0172(  52)  &    -0.0177(  28)  &    -0.0038(   9)  &    -0.0038(  12)  &    -0.0112(  18)  \\
  1.090 &    -0.0305(  92)  &    -0.0104(  36)  &    -0.0053(  40)  &    -0.0063(  67)  &    -0.0082(  38)  &    -0.0033(  13)  &    -0.0027(  13)  &    -0.0066(  18)  \\
  1.118 &     0.0008(  90)  &    -0.0158(  35)  &    -0.0140(  50)  &    -0.0206(  58)  &    -0.0112(  32)  &    -0.0048(  11)  &    -0.0025(  13)  &    -0.0051(  17)  \\
  1.146 &    -0.0103(  74)  &    -0.0073(  25)  &    -0.0049(  33)  &    -0.0097(  38)  &    -0.0048(  19)  &    -0.0032(  10)  &    -0.0025(   9)  &    -0.0057(  14)  \\
  1.173 &    -0.0149( 125)  &    -0.0109(  45)  &    -0.0027(  36)  &    -0.0027(  64)  &    -0.0064(  31)  &    -0.0034(  13)  &    -0.0022(  13)  &    -0.0072(  18)  \\
  1.225 &    -0.0024( 101)  &    -0.0056(  31)  &    -0.0100(  39)  &    -0.0127(  49)  &    -0.0075(  31)  &    -0.0029(  11)  &    -0.0027(  15)  &    -0.0066(  18)  \\
  1.250 &    -0.0136(  82)  &    -0.0068(  33)  &    -0.0036(  33)  &    -0.0127(  57)  &    -0.0065(  29)  &    -0.0028(  11)  &    -0.0016(  12)  &    -0.0045(  17)  \\
  1.275 &    -0.0084(  61)  &    -0.0047(  18)  &    -0.0043(  20)  &    -0.0080(  33)  &    -0.0082(  17)  &    -0.0018(   8)  &    -0.0011(   9)  &    -0.0044(  12)  \\
  1.299 &     0.0162(  83)  &    -0.0041(  35)  &    -0.0043(  35)  &    -0.0050(  52)  &    -0.0045(  24)  &    -0.0028(   9)  &    -0.0022(  11)  &    -0.0059(  15)  \\
  1.346 &    -0.0008(  63)  &    -0.0038(  22)  &    -0.0010(  23)  &    -0.0038(  31)  &    -0.0043(  19)  &    -0.0019(   6)  &    -0.0011(   7)  &    -0.0056(  12)  \\
  1.369 &    -0.0070(  79)  &    -0.0074(  26)  &    -0.0075(  31)  &    -0.0062(  39)  &    -0.0038(  19)  &    -0.0006(   8)  &    -0.0013(   9)  &    -0.0034(  13)  \\
  1.414 &    -0.0106( 159)  &    -0.0150(  44)  &     0.0006(  47)  &    -0.0137(  88)  &    -0.0021(  53)  &    -0.0015(  13)  &    -0.0001(  16)  &    -0.0037(  26)  \\
  1.436 &     0.0013(  73)  &    -0.0029(  27)  &    -0.0006(  34)  &    -0.0078(  41)  &    -0.0042(  22)  &    -0.0008(   8)  &    -0.0005(  10)  &    -0.0019(  14)  \\
  1.458 &    -0.0112(  70)  &     0.0013(  28)  &    -0.0010(  31)  &    -0.0095(  47)  &    -0.0015(  24)  &    -0.0003(  10)  &    -0.0004(  11)  &    -0.0014(  15)  \\
  1.479 &    -0.0034(  70)  &    -0.0036(  29)  &    -0.0014(  29)  &     0.0015(  45)  &    -0.0012(  22)  &    -0.0010(   8)  &    -0.0010(   9)  &    -0.0015(  12)  \\
  1.500 &     0.0178( 119)  &     0.0020(  31)  &     0.0011(  35)  &    -0.0078(  62)  &    -0.0048(  24)  &    -0.0013(   9)  &    -0.0006(  12)  &    -0.0031(  16)  \\
 \hline
  \end{tabular}
\begin{tabular}{|c|....|....|}
 \hline
 \multicolumn{1}{|l|}{} &
 \multicolumn{4}{c|}{$T= 1.18T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.65$}
  & 
 \multicolumn{4}{c|}{$T= 1.32T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.65$}
 \\ \hline
 \multicolumn{1}{|c|}{$rT$} &
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} & 
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} \\
 \hline
  0.250 &    -1.3844(  36)  &     0.0866(  16)  &     0.2260(  22)  &    -0.6711(  18)  &    -1.2727(  31)  &     0.1011(  11)  &     0.2358(  17)  &    -0.6208(  17)  \\
  0.354 &    -0.7238(  28)  &     0.0392(   9)  &     0.1103(  14)  &    -0.3518(  15)  &    -0.6704(  25)  &     0.0498(   9)  &     0.1204(  11)  &    -0.3280(  16)  \\
  0.433 &    -0.4460(  27)  &     0.0220(  12)  &     0.0677(  16)  &    -0.2183(  17)  &    -0.4185(  22)  &     0.0303(   9)  &     0.0755(  12)  &    -0.2075(  15)  \\
  0.500 &    -0.3569(  32)  &     0.0177(  14)  &     0.0497(  15)  &    -0.1749(  20)  &    -0.3363(  28)  &     0.0229(  12)  &     0.0586(  13)  &    -0.1649(  16)  \\
  0.559 &    -0.2411(  22)  &     0.0109(   8)  &     0.0351(   8)  &    -0.1196(  13)  &    -0.2291(  17)  &     0.0165(   6)  &     0.0415(   6)  &    -0.1128(  10)  \\
  0.612 &    -0.1725(  22)  &     0.0083(   8)  &     0.0266(  10)  &    -0.0861(  12)  &    -0.1664(  17)  &     0.0123(   5)  &     0.0300(   8)  &    -0.0825(  11)  \\
  0.707 &    -0.1050(  27)  &     0.0035(   7)  &     0.0160(  11)  &    -0.0541(  16)  &    -0.1006(  18)  &     0.0071(   7)  &     0.0192(   8)  &    -0.0495(  12)  \\
  0.750 &    -0.0812(  18)  &     0.0033(   7)  &     0.0116(   8)  &    -0.0418(  10)  &    -0.0802(  15)  &     0.0058(   5)  &     0.0143(   6)  &    -0.0393(   9)  \\
  0.791 &    -0.0663(  20)  &     0.0028(   7)  &     0.0085(  10)  &    -0.0350(  10)  &    -0.0661(  17)  &     0.0045(   6)  &     0.0122(   6)  &    -0.0334(   8)  \\
  0.829 &    -0.0522(  22)  &     0.0013(   5)  &     0.0074(   9)  &    -0.0271(  11)  &    -0.0515(  16)  &     0.0032(   5)  &     0.0095(   6)  &    -0.0273(   9)  \\
  0.866 &    -0.0406(  31)  &     0.0014(  11)  &     0.0057(  15)  &    -0.0228(  18)  &    -0.0416(  27)  &     0.0044(  11)  &     0.0086(  10)  &    -0.0194(  17)  \\
  0.901 &    -0.0379(  21)  &     0.0007(   6)  &     0.0036(   5)  &    -0.0199(  12)  &    -0.0336(  17)  &     0.0020(   4)  &     0.0068(   5)  &    -0.0166(   8)  \\
  0.935 &    -0.0272(  16)  &     0.0011(   4)  &     0.0038(   5)  &    -0.0148(   9)  &    -0.0279(  13)  &     0.0018(   3)  &     0.0054(   5)  &    -0.0135(   7)  \\
  1.000 &    -0.0201(  38)  &    -0.0004(  12)  &     0.0024(  12)  &    -0.0108(  22)  &    -0.0201(  26)  &     0.0034(   9)  &     0.0042(  10)  &    -0.0093(  19)  \\
  1.031 &    -0.0186(  15)  &     0.0007(   4)  &     0.0028(   6)  &    -0.0088(   7)  &    -0.0160(  11)  &     0.0016(   4)  &     0.0034(   5)  &    -0.0081(   7)  \\
  1.061 &    -0.0141(  19)  &     0.0003(   5)  &     0.0024(   7)  &    -0.0082(   9)  &    -0.0131(  13)  &     0.0013(   4)  &     0.0031(   4)  &    -0.0070(   7)  \\
  1.090 &    -0.0139(  22)  &     0.0001(   6)  &     0.0008(   7)  &    -0.0054(  14)  &    -0.0106(  17)  &     0.0007(   4)  &     0.0018(   5)  &    -0.0057(   9)  \\
  1.118 &    -0.0127(  19)  &    -0.0006(   6)  &     0.0007(   7)  &    -0.0057(  10)  &    -0.0095(  16)  &     0.0011(   6)  &     0.0026(   6)  &    -0.0035(   8)  \\
  1.146 &    -0.0080(  13)  &     0.0009(   5)  &     0.0012(   6)  &    -0.0049(   7)  &    -0.0081(  11)  &     0.0009(   3)  &     0.0019(   5)  &    -0.0038(   6)  \\
  1.173 &    -0.0106(  21)  &    -0.0002(   7)  &     0.0012(   7)  &    -0.0070(  11)  &    -0.0056(  18)  &     0.0014(   4)  &     0.0012(   6)  &    -0.0021(  10)  \\
  1.225 &    -0.0063(  19)  &    -0.0006(   6)  &     0.0000(   7)  &    -0.0034(  11)  &    -0.0051(  17)  &     0.0006(   5)  &     0.0017(   7)  &    -0.0023(   7)  \\
  1.250 &    -0.0036(  18)  &    -0.0003(   7)  &     0.0005(   7)  &    -0.0023(  10)  &    -0.0058(  11)  &    -0.0002(   4)  &     0.0004(   4)  &    -0.0026(   6)  \\
  1.275 &    -0.0045(  12)  &    -0.0003(   4)  &     0.0010(   5)  &    -0.0026(   7)  &    -0.0036(   9)  &    -0.0001(   2)  &     0.0005(   4)  &    -0.0019(   6)  \\
  1.299 &    -0.0043(  15)  &    -0.0002(   5)  &    -0.0001(   6)  &    -0.0013(   9)  &    -0.0027(  15)  &    -0.0003(   4)  &     0.0002(   4)  &    -0.0016(   7)  \\
  1.346 &    -0.0026(  11)  &     0.0003(   4)  &     0.0004(   4)  &    -0.0017(   6)  &    -0.0016(   8)  &     0.0006(   3)  &     0.0007(   3)  &    -0.0009(   5)  \\
  1.369 &    -0.0042(  16)  &    -0.0002(   4)  &    -0.0003(   5)  &    -0.0028(   8)  &    -0.0028(  12)  &     0.0002(   3)  &     0.0001(   3)  &    -0.0010(   7)  \\
  1.414 &    -0.0002(  25)  &     0.0002(   9)  &     0.0006(  11)  &     0.0009(  16)  &    -0.0069(  24)  &     0.0001(   7)  &     0.0003(   7)  &    -0.0008(  11)  \\
  1.436 &    -0.0006(  15)  &     0.0001(   5)  &     0.0000(   5)  &    -0.0008(   7)  &     0.0007(  12)  &    -0.0005(   3)  &    -0.0003(   4)  &     0.0002(   6)  \\
  1.458 &    -0.0016(  15)  &     0.0004(   4)  &     0.0004(   5)  &     0.0004(   9)  &    -0.0015(  10)  &     0.0008(   4)  &     0.0006(   4)  &    -0.0010(   5)  \\
  1.479 &    -0.0037(  12)  &    -0.0003(   5)  &    -0.0007(   5)  &    -0.0008(   6)  &    -0.0011(  11)  &     0.0006(   4)  &     0.0006(   4)  &    -0.0006(   5)  \\
  1.500 &    -0.0040(  19)  &    -0.0009(   6)  &    -0.0012(   7)  &     0.0001(   9)  &     0.0005(  12)  &     0.0004(   3)  &     0.0009(   4)  &     0.0001(   8)  \\
 \hline
  \end{tabular}
\begin{tabular}{|c|....|....|}
 \hline
 \multicolumn{1}{|l|}{} &
 \multicolumn{4}{c|}{$T= 1.48T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.65$}
  & 
 \multicolumn{4}{c|}{$T= 1.67T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.65$}
 \\ \hline
 \multicolumn{1}{|c|}{$rT$} &
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} & 
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} \\
 \hline
  0.250 &    -1.1929(  27)  &     0.1064(  12)  &     0.2382(  16)  &    -0.5850(  14)  &    -1.1278(  24)  &     0.1107(   9)  &     0.2366(  12)  &    -0.5522(  12)  \\
  0.354 &    -0.6369(  22)  &     0.0549(   7)  &     0.1237(  10)  &    -0.3118(  12)  &    -0.6082(  22)  &     0.0580(   6)  &     0.1257(   7)  &    -0.2983(  11)  \\
  0.433 &    -0.4032(  25)  &     0.0350(   7)  &     0.0781(   9)  &    -0.1979(  12)  &    -0.3905(  20)  &     0.0374(   6)  &     0.0813(  10)  &    -0.1925(  11)  \\
  0.500 &    -0.3218(  24)  &     0.0277(   8)  &     0.0643(   9)  &    -0.1595(  15)  &    -0.3144(  22)  &     0.0288(   6)  &     0.0643(   8)  &    -0.1554(  13)  \\
  0.559 &    -0.2268(  19)  &     0.0192(   4)  &     0.0437(   6)  &    -0.1110(  10)  &    -0.2227(  17)  &     0.0214(   4)  &     0.0471(   5)  &    -0.1105(   9)  \\
  0.612 &    -0.1644(  17)  &     0.0144(   5)  &     0.0318(   7)  &    -0.0817(   9)  &    -0.1665(  14)  &     0.0162(   4)  &     0.0348(   5)  &    -0.0828(   8)  \\
  0.707 &    -0.1042(  18)  &     0.0108(   5)  &     0.0220(   8)  &    -0.0511(   9)  &    -0.1051(  16)  &     0.0103(   5)  &     0.0225(   6)  &    -0.0531(   9)  \\
  0.750 &    -0.0818(  15)  &     0.0074(   4)  &     0.0167(   6)  &    -0.0407(   7)  &    -0.0849(  13)  &     0.0082(   3)  &     0.0179(   4)  &    -0.0430(   7)  \\
  0.791 &    -0.0697(  15)  &     0.0066(   4)  &     0.0142(   5)  &    -0.0340(   9)  &    -0.0700(  13)  &     0.0072(   4)  &     0.0151(   5)  &    -0.0348(   7)  \\
  0.829 &    -0.0534(  14)  &     0.0054(   4)  &     0.0113(   4)  &    -0.0284(   7)  &    -0.0586(  13)  &     0.0059(   4)  &     0.0131(   4)  &    -0.0295(   6)  \\
  0.866 &    -0.0437(  22)  &     0.0053(   6)  &     0.0098(   9)  &    -0.0213(  16)  &    -0.0419(  18)  &     0.0040(   6)  &     0.0089(   6)  &    -0.0228(   9)  \\
  0.901 &    -0.0380(  13)  &     0.0039(   4)  &     0.0077(   5)  &    -0.0189(   6)  &    -0.0414(  12)  &     0.0041(   3)  &     0.0091(   5)  &    -0.0204(   6)  \\
  0.935 &    -0.0317(  11)  &     0.0028(   2)  &     0.0064(   4)  &    -0.0158(   6)  &    -0.0342(  11)  &     0.0031(   2)  &     0.0071(   3)  &    -0.0173(   5)  \\
  1.000 &    -0.0185(  28)  &     0.0019(   8)  &     0.0048(  10)  &    -0.0097(  13)  &    -0.0249(  21)  &     0.0019(   7)  &     0.0046(   8)  &    -0.0124(  12)  \\
  1.031 &    -0.0183(  10)  &     0.0020(   3)  &     0.0042(   4)  &    -0.0087(   5)  &    -0.0216(   9)  &     0.0020(   2)  &     0.0044(   3)  &    -0.0114(   5)  \\
  1.061 &    -0.0168(  11)  &     0.0012(   3)  &     0.0038(   4)  &    -0.0086(   5)  &    -0.0195(   7)  &     0.0022(   2)  &     0.0043(   3)  &    -0.0096(   5)  \\
  1.090 &    -0.0164(  14)  &     0.0019(   3)  &     0.0033(   4)  &    -0.0065(   7)  &    -0.0157(  12)  &     0.0014(   3)  &     0.0033(   5)  &    -0.0083(   7)  \\
  1.118 &    -0.0128(  15)  &     0.0015(   4)  &     0.0028(   4)  &    -0.0069(   8)  &    -0.0138(  11)  &     0.0021(   3)  &     0.0035(   4)  &    -0.0063(   6)  \\
  1.146 &    -0.0113(  11)  &     0.0011(   3)  &     0.0023(   3)  &    -0.0056(   6)  &    -0.0127(   8)  &     0.0014(   3)  &     0.0028(   3)  &    -0.0059(   4)  \\
  1.173 &    -0.0103(  14)  &     0.0016(   4)  &     0.0020(   5)  &    -0.0042(   7)  &    -0.0097(  10)  &     0.0007(   3)  &     0.0029(   4)  &    -0.0067(   7)  \\
  1.225 &    -0.0062(  12)  &     0.0012(   5)  &     0.0021(   5)  &    -0.0033(   8)  &    -0.0086(  12)  &     0.0006(   3)  &     0.0013(   3)  &    -0.0048(   6)  \\
  1.250 &    -0.0050(  11)  &     0.0008(   3)  &     0.0022(   4)  &    -0.0031(   6)  &    -0.0076(   9)  &     0.0015(   2)  &     0.0021(   3)  &    -0.0035(   5)  \\
  1.275 &    -0.0055(   9)  &     0.0004(   2)  &     0.0015(   2)  &    -0.0032(   5)  &    -0.0068(   8)  &     0.0007(   2)  &     0.0017(   3)  &    -0.0037(   4)  \\
  1.299 &    -0.0053(  12)  &     0.0005(   4)  &     0.0008(   4)  &    -0.0025(   7)  &    -0.0066(   8)  &     0.0006(   3)  &     0.0013(   3)  &    -0.0033(   5)  \\
  1.346 &    -0.0056(   8)  &     0.0007(   2)  &     0.0013(   3)  &    -0.0022(   5)  &    -0.0050(   8)  &     0.0005(   2)  &     0.0013(   2)  &    -0.0028(   4)  \\
  1.369 &    -0.0039(  11)  &     0.0006(   3)  &     0.0010(   4)  &    -0.0024(   5)  &    -0.0040(  10)  &     0.0004(   2)  &     0.0012(   3)  &    -0.0024(   5)  \\
  1.414 &    -0.0021(  18)  &     0.0012(   5)  &     0.0014(   6)  &    -0.0013(  10)  &    -0.0010(  14)  &     0.0003(   5)  &     0.0009(   5)  &    -0.0024(   8)  \\
  1.436 &    -0.0036(   8)  &     0.0006(   2)  &     0.0010(   3)  &    -0.0019(   5)  &    -0.0030(   9)  &     0.0003(   2)  &     0.0005(   3)  &    -0.0016(   5)  \\
  1.458 &    -0.0023(   9)  &     0.0003(   2)  &     0.0009(   4)  &    -0.0009(   5)  &    -0.0032(   7)  &     0.0004(   2)  &     0.0009(   2)  &    -0.0013(   5)  \\
  1.479 &    -0.0031(   8)  &     0.0003(   2)  &     0.0008(   3)  &    -0.0016(   4)  &    -0.0021(   8)  &    -0.0001(   2)  &     0.0004(   3)  &    -0.0008(   4)  \\
  1.500 &    -0.0039(  11)  &     0.0002(   3)  &     0.0009(   4)  &    -0.0012(   7)  &    -0.0005(  10)  &     0.0003(   2)  &     0.0007(   3)  &    -0.0007(   6)  \\
 \hline
  \end{tabular}
\begin{tabular}{|c|....|....|}
 \hline
 \multicolumn{1}{|l|}{} &
 \multicolumn{4}{c|}{$T= 2.09T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.65$}
  & 
 \multicolumn{4}{c|}{$T= 2.59T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.65$}
 \\ \hline
 \multicolumn{1}{|c|}{$rT$} &
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} & 
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} \\
 \hline
  0.250 &    -1.0261(  19)  &     0.1090(   6)  &     0.2275(  10)  &    -0.5062(  10)  &    -0.9461(  18)  &     0.1062(   4)  &     0.2181(   7)  &    -0.4681(   9)  \\
  0.354 &    -0.5610(  16)  &     0.0585(   4)  &     0.1228(   6)  &    -0.2767(   8)  &    -0.5241(  15)  &     0.0574(   3)  &     0.1190(   5)  &    -0.2592(   8)  \\
  0.433 &    -0.3661(  16)  &     0.0386(   4)  &     0.0803(   6)  &    -0.1808(   8)  &    -0.3467(  13)  &     0.0381(   3)  &     0.0789(   5)  &    -0.1724(   7)  \\
  0.500 &    -0.2964(  15)  &     0.0302(   5)  &     0.0634(   7)  &    -0.1457(   8)  &    -0.2781(  16)  &     0.0309(   4)  &     0.0634(   5)  &    -0.1370(   8)  \\
  0.559 &    -0.2132(  12)  &     0.0218(   3)  &     0.0468(   4)  &    -0.1055(   6)  &    -0.2044(  11)  &     0.0223(   2)  &     0.0466(   4)  &    -0.1013(   6)  \\
  0.612 &    -0.1607(  12)  &     0.0166(   3)  &     0.0349(   3)  &    -0.0801(   6)  &    -0.1562(  11)  &     0.0171(   2)  &     0.0356(   3)  &    -0.0771(   5)  \\
  0.707 &    -0.1044(  14)  &     0.0116(   4)  &     0.0238(   5)  &    -0.0518(   6)  &    -0.1035(  11)  &     0.0115(   2)  &     0.0237(   3)  &    -0.0513(   6)  \\
  0.750 &    -0.0855(  10)  &     0.0092(   2)  &     0.0187(   3)  &    -0.0425(   5)  &    -0.0840(   9)  &     0.0097(   2)  &     0.0196(   2)  &    -0.0414(   4)  \\
  0.791 &    -0.0726(   9)  &     0.0077(   2)  &     0.0161(   3)  &    -0.0363(   5)  &    -0.0711(   9)  &     0.0081(   2)  &     0.0163(   2)  &    -0.0350(   5)  \\
  0.829 &    -0.0593(   9)  &     0.0060(   2)  &     0.0131(   3)  &    -0.0291(   5)  &    -0.0598(   9)  &     0.0069(   1)  &     0.0138(   2)  &    -0.0291(   5)  \\
  0.866 &    -0.0489(  14)  &     0.0064(   4)  &     0.0118(   5)  &    -0.0232(   8)  &    -0.0502(  13)  &     0.0058(   3)  &     0.0114(   4)  &    -0.0245(   6)  \\
  0.901 &    -0.0428(   9)  &     0.0052(   3)  &     0.0105(   4)  &    -0.0212(   4)  &    -0.0427(   9)  &     0.0048(   2)  &     0.0102(   2)  &    -0.0215(   4)  \\
  0.935 &    -0.0365(   7)  &     0.0039(   1)  &     0.0083(   2)  &    -0.0180(   4)  &    -0.0361(   8)  &     0.0040(   1)  &     0.0085(   2)  &    -0.0181(   4)  \\
  1.000 &    -0.0235(  16)  &     0.0032(   5)  &     0.0060(   5)  &    -0.0126(   9)  &    -0.0279(  11)  &     0.0030(   4)  &     0.0069(   5)  &    -0.0144(   7)  \\
  1.031 &    -0.0235(   8)  &     0.0025(   1)  &     0.0056(   2)  &    -0.0118(   4)  &    -0.0236(   7)  &     0.0028(   1)  &     0.0054(   2)  &    -0.0118(   4)  \\
  1.061 &    -0.0197(   8)  &     0.0020(   2)  &     0.0047(   3)  &    -0.0100(   4)  &    -0.0206(   6)  &     0.0023(   1)  &     0.0050(   2)  &    -0.0104(   3)  \\
  1.090 &    -0.0181(  10)  &     0.0019(   3)  &     0.0042(   3)  &    -0.0085(   4)  &    -0.0178(   8)  &     0.0023(   2)  &     0.0045(   2)  &    -0.0094(   3)  \\
  1.118 &    -0.0162(   9)  &     0.0019(   2)  &     0.0037(   3)  &    -0.0075(   4)  &    -0.0156(   7)  &     0.0020(   2)  &     0.0039(   2)  &    -0.0079(   4)  \\
  1.146 &    -0.0134(   7)  &     0.0016(   1)  &     0.0033(   2)  &    -0.0067(   4)  &    -0.0133(   6)  &     0.0017(   1)  &     0.0033(   1)  &    -0.0067(   2)  \\
  1.173 &    -0.0130(  10)  &     0.0014(   2)  &     0.0029(   3)  &    -0.0065(   4)  &    -0.0119(   8)  &     0.0015(   2)  &     0.0026(   3)  &    -0.0058(   4)  \\
  1.225 &    -0.0093(   9)  &     0.0008(   2)  &     0.0017(   3)  &    -0.0048(   5)  &    -0.0090(   8)  &     0.0012(   2)  &     0.0024(   2)  &    -0.0041(   3)  \\
  1.250 &    -0.0080(   9)  &     0.0013(   2)  &     0.0021(   3)  &    -0.0036(   5)  &    -0.0079(   7)  &     0.0011(   1)  &     0.0023(   2)  &    -0.0039(   4)  \\
  1.275 &    -0.0076(   6)  &     0.0008(   1)  &     0.0018(   2)  &    -0.0036(   3)  &    -0.0076(   5)  &     0.0012(   1)  &     0.0021(   1)  &    -0.0039(   2)  \\
  1.299 &    -0.0069(   6)  &     0.0005(   2)  &     0.0015(   2)  &    -0.0037(   3)  &    -0.0069(   6)  &     0.0011(   1)  &     0.0019(   2)  &    -0.0036(   3)  \\
  1.346 &    -0.0058(   6)  &     0.0009(   2)  &     0.0015(   2)  &    -0.0029(   3)  &    -0.0060(   5)  &     0.0007(   1)  &     0.0013(   1)  &    -0.0029(   2)  \\
  1.369 &    -0.0035(   5)  &     0.0004(   1)  &     0.0009(   1)  &    -0.0019(   3)  &    -0.0052(   5)  &     0.0006(   1)  &     0.0012(   1)  &    -0.0025(   2)  \\
  1.414 &    -0.0036(  11)  &     0.0009(   3)  &     0.0014(   4)  &    -0.0013(   7)  &    -0.0046(  10)  &     0.0006(   2)  &     0.0010(   3)  &    -0.0020(   5)  \\
  1.436 &    -0.0020(   6)  &     0.0003(   1)  &     0.0006(   2)  &    -0.0013(   4)  &    -0.0034(   6)  &     0.0004(   1)  &     0.0006(   1)  &    -0.0014(   3)  \\
  1.458 &    -0.0035(   7)  &     0.0002(   2)  &     0.0007(   2)  &    -0.0021(   4)  &    -0.0030(   7)  &     0.0003(   1)  &     0.0004(   1)  &    -0.0015(   3)  \\
  1.479 &    -0.0029(   7)  &     0.0001(   1)  &     0.0006(   2)  &    -0.0015(   3)  &    -0.0024(   5)  &     0.0004(   1)  &     0.0008(   2)  &    -0.0010(   2)  \\
  1.500 &    -0.0025(   8)  &     0.0002(   2)  &     0.0006(   3)  &    -0.0012(   4)  &    -0.0020(   7)  &     0.0005(   1)  &     0.0007(   2)  &    -0.0013(   3)  \\
 \hline
  \end{tabular}}
  \end{center}
 \end{table}
 
 \begin{table}[htbp]
  \begin{center}
  \caption{Data lists of normalized free energies for all color channels at $T=
 3.22
 T_{pc}$ (left) and $
 4.02
 T_{pc}$ (right) for $m_{\rm PS}/m_{\rm V}=0.65$
 as a function of $rT$}
 \label{tab:NFE065_5}
 {\renewcommand{\arraystretch}{1.2} \tabcolsep = 1mm
 \newcolumntype{.}{D{.}{.}{8}}
 \begin{tabular}{|c|....|....|}
 \hline
 \multicolumn{1}{|l|}{} &
 \multicolumn{4}{c|}{$T= 3.22T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.65$}
  & 
 \multicolumn{4}{c|}{$T= 4.02T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.65$}
 \\ \hline
 \multicolumn{1}{|c|}{$rT$} &
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} & 
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} \\
 \hline
  0.250 &    -0.8865(  16)  &     0.1026(   5)  &     0.2090(   7)  &    -0.4398(   8)  &    -0.8365(  16)  &     0.0986(   4)  &     0.1994(   6)  &    -0.4159(   8)  \\
  0.354 &    -0.4962(  15)  &     0.0566(   3)  &     0.1158(   5)  &    -0.2461(   8)  &    -0.4731(  15)  &     0.0547(   3)  &     0.1116(   4)  &    -0.2352(   7)  \\
  0.433 &    -0.3332(  15)  &     0.0380(   3)  &     0.0773(   4)  &    -0.1649(   8)  &    -0.3194(  15)  &     0.0362(   2)  &     0.0749(   4)  &    -0.1591(   7)  \\
  0.500 &    -0.2681(  12)  &     0.0303(   2)  &     0.0622(   4)  &    -0.1329(   7)  &    -0.2579(  12)  &     0.0294(   3)  &     0.0602(   4)  &    -0.1280(   6)  \\
  0.559 &    -0.2000(  10)  &     0.0225(   2)  &     0.0463(   3)  &    -0.0993(   5)  &    -0.1937(  10)  &     0.0224(   1)  &     0.0454(   3)  &    -0.0961(   5)  \\
  0.612 &    -0.1556(  11)  &     0.0175(   2)  &     0.0360(   2)  &    -0.0772(   5)  &    -0.1518(  10)  &     0.0172(   2)  &     0.0353(   3)  &    -0.0752(   5)  \\
  0.707 &    -0.1045(  10)  &     0.0119(   2)  &     0.0243(   3)  &    -0.0517(   6)  &    -0.1030(   9)  &     0.0118(   2)  &     0.0241(   2)  &    -0.0511(   5)  \\
  0.750 &    -0.0862(   8)  &     0.0098(   1)  &     0.0201(   2)  &    -0.0430(   4)  &    -0.0850(   7)  &     0.0095(   1)  &     0.0197(   2)  &    -0.0424(   4)  \\
  0.791 &    -0.0735(   9)  &     0.0083(   2)  &     0.0172(   2)  &    -0.0367(   4)  &    -0.0726(   9)  &     0.0083(   2)  &     0.0169(   2)  &    -0.0361(   4)  \\
  0.829 &    -0.0615(   8)  &     0.0071(   1)  &     0.0145(   2)  &    -0.0308(   4)  &    -0.0617(   7)  &     0.0069(   1)  &     0.0145(   2)  &    -0.0308(   3)  \\
  0.866 &    -0.0514(  11)  &     0.0065(   3)  &     0.0125(   4)  &    -0.0250(   6)  &    -0.0522(   7)  &     0.0061(   2)  &     0.0127(   3)  &    -0.0263(   5)  \\
  0.901 &    -0.0450(   7)  &     0.0051(   2)  &     0.0105(   3)  &    -0.0225(   4)  &    -0.0456(   7)  &     0.0053(   1)  &     0.0109(   1)  &    -0.0228(   3)  \\
  0.935 &    -0.0390(   7)  &     0.0046(   1)  &     0.0093(   2)  &    -0.0195(   4)  &    -0.0392(   5)  &     0.0045(   1)  &     0.0093(   1)  &    -0.0197(   3)  \\
  1.000 &    -0.0297(  10)  &     0.0036(   2)  &     0.0069(   3)  &    -0.0148(   5)  &    -0.0288(  12)  &     0.0029(   2)  &     0.0065(   3)  &    -0.0146(   6)  \\
  1.031 &    -0.0257(   6)  &     0.0031(   1)  &     0.0060(   1)  &    -0.0129(   3)  &    -0.0266(   5)  &     0.0030(   1)  &     0.0063(   1)  &    -0.0132(   2)  \\
  1.061 &    -0.0229(   6)  &     0.0025(   1)  &     0.0053(   2)  &    -0.0116(   3)  &    -0.0239(   5)  &     0.0028(   1)  &     0.0057(   1)  &    -0.0120(   3)  \\
  1.090 &    -0.0206(   6)  &     0.0027(   1)  &     0.0054(   2)  &    -0.0105(   3)  &    -0.0214(   6)  &     0.0024(   1)  &     0.0048(   1)  &    -0.0103(   3)  \\
  1.118 &    -0.0183(   7)  &     0.0019(   1)  &     0.0042(   2)  &    -0.0093(   4)  &    -0.0185(   6)  &     0.0020(   1)  &     0.0043(   2)  &    -0.0092(   3)  \\
  1.146 &    -0.0156(   6)  &     0.0018(   1)  &     0.0037(   1)  &    -0.0079(   3)  &    -0.0165(   5)  &     0.0019(   1)  &     0.0040(   1)  &    -0.0083(   2)  \\
  1.173 &    -0.0157(   8)  &     0.0019(   1)  &     0.0035(   1)  &    -0.0077(   4)  &    -0.0133(   6)  &     0.0020(   1)  &     0.0037(   1)  &    -0.0066(   2)  \\
  1.225 &    -0.0107(   7)  &     0.0011(   1)  &     0.0024(   2)  &    -0.0053(   4)  &    -0.0112(   5)  &     0.0013(   1)  &     0.0027(   2)  &    -0.0056(   3)  \\
  1.250 &    -0.0101(   6)  &     0.0011(   1)  &     0.0026(   1)  &    -0.0055(   3)  &    -0.0108(   5)  &     0.0013(   1)  &     0.0027(   1)  &    -0.0054(   2)  \\
  1.275 &    -0.0099(   5)  &     0.0012(   0)  &     0.0025(   1)  &    -0.0050(   2)  &    -0.0100(   4)  &     0.0012(   0)  &     0.0024(   1)  &    -0.0051(   2)  \\
  1.299 &    -0.0089(   6)  &     0.0011(   1)  &     0.0022(   1)  &    -0.0044(   3)  &    -0.0088(   4)  &     0.0012(   1)  &     0.0021(   1)  &    -0.0044(   2)  \\
  1.346 &    -0.0075(   4)  &     0.0009(   1)  &     0.0018(   1)  &    -0.0037(   2)  &    -0.0069(   4)  &     0.0009(   0)  &     0.0019(   1)  &    -0.0035(   2)  \\
  1.369 &    -0.0063(   5)  &     0.0007(   1)  &     0.0017(   1)  &    -0.0034(   3)  &    -0.0068(   5)  &     0.0008(   1)  &     0.0017(   1)  &    -0.0033(   2)  \\
  1.414 &    -0.0045(   8)  &     0.0007(   2)  &     0.0015(   2)  &    -0.0023(   4)  &    -0.0052(   8)  &     0.0006(   1)  &     0.0012(   2)  &    -0.0031(   5)  \\
  1.436 &    -0.0047(   5)  &     0.0006(   1)  &     0.0012(   1)  &    -0.0023(   2)  &    -0.0043(   4)  &     0.0006(   1)  &     0.0011(   1)  &    -0.0022(   2)  \\
  1.458 &    -0.0046(   5)  &     0.0005(   1)  &     0.0012(   1)  &    -0.0023(   2)  &    -0.0044(   4)  &     0.0005(   0)  &     0.0010(   1)  &    -0.0022(   2)  \\
  1.479 &    -0.0042(   6)  &     0.0006(   1)  &     0.0010(   1)  &    -0.0020(   3)  &    -0.0047(   4)  &     0.0006(   1)  &     0.0011(   1)  &    -0.0022(   2)  \\
  1.500 &    -0.0043(   5)  &     0.0003(   1)  &     0.0008(   1)  &    -0.0024(   3)  &    -0.0030(   5)  &     0.0005(   1)  &     0.0009(   1)  &    -0.0015(   3)  \\
 \hline
  \end{tabular}}
  \end{center}
 \end{table}
 
 \begin{table}[htbp]
  \begin{center}
  \caption{Data lists of normalized free energies for all color channels at $T=
 1.08
 T_{pc}$ (left) and $
 1.20
 T_{pc}$ (right) for $m_{\rm PS}/m_{\rm V}=0.80$
 as a function of $rT$}
 \label{tab:NFE080_1}
 {\renewcommand{\arraystretch}{1.2} \tabcolsep = 1mm
 \newcolumntype{.}{D{.}{.}{8}}
 \begin{tabular}{|c|....|....|}
 \hline
 \multicolumn{1}{|l|}{} &
 \multicolumn{4}{c|}{$T= 1.08T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.80$}
  & 
 \multicolumn{4}{c|}{$T= 1.20T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.80$}
 \\ \hline
 \multicolumn{1}{|c|}{$rT$} &
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} & 
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} \\
 \hline
  0.250 &    -1.5314(  50)  &     0.0740(  18)  &     0.2251(  23)  &    -0.7414(  28)  &    -1.3096(  35)  &     0.1048(  12)  &     0.2435(  15)  &    -0.6396(  18)  \\
  0.354 &    -0.8417(  43)  &     0.0276(  14)  &     0.1075(  16)  &    -0.4103(  25)  &    -0.7118(  31)  &     0.0524(   9)  &     0.1263(  10)  &    -0.3491(  15)  \\
  0.433 &    -0.5350(  35)  &     0.0112(  14)  &     0.0618(  15)  &    -0.2644(  23)  &    -0.4546(  25)  &     0.0322(   8)  &     0.0795(  10)  &    -0.2238(  13)  \\
  0.500 &    -0.4250(  36)  &     0.0081(  14)  &     0.0469(  18)  &    -0.2128(  19)  &    -0.3705(  25)  &     0.0250(  10)  &     0.0644(  13)  &    -0.1813(  16)  \\
  0.559 &    -0.2980(  26)  &     0.0042(   9)  &     0.0298(  10)  &    -0.1484(  17)  &    -0.2579(  20)  &     0.0170(   7)  &     0.0436(   7)  &    -0.1277(  11)  \\
  0.612 &    -0.2145(  24)  &     0.0001(   8)  &     0.0199(   9)  &    -0.1087(  15)  &    -0.1898(  18)  &     0.0124(   5)  &     0.0317(   6)  &    -0.0950(  10)  \\
  0.707 &    -0.1330(  29)  &    -0.0005(  12)  &     0.0112(  15)  &    -0.0648(  16)  &    -0.1152(  18)  &     0.0078(   6)  &     0.0188(   6)  &    -0.0573(   9)  \\
  0.750 &    -0.1048(  23)  &    -0.0022(   8)  &     0.0067(  10)  &    -0.0541(  13)  &    -0.0949(  15)  &     0.0053(   3)  &     0.0156(   5)  &    -0.0482(   8)  \\
  0.791 &    -0.0855(  21)  &    -0.0021(   7)  &     0.0063(   9)  &    -0.0435(  11)  &    -0.0787(  16)  &     0.0050(   5)  &     0.0136(   5)  &    -0.0407(   9)  \\
  0.829 &    -0.0673(  21)  &    -0.0025(   8)  &     0.0033(   9)  &    -0.0348(  11)  &    -0.0639(  15)  &     0.0035(   4)  &     0.0107(   4)  &    -0.0332(   8)  \\
  0.866 &    -0.0507(  32)  &    -0.0039(  12)  &     0.0028(  14)  &    -0.0281(  18)  &    -0.0468(  25)  &     0.0025(   8)  &     0.0085(  10)  &    -0.0246(  12)  \\
  0.901 &    -0.0463(  22)  &    -0.0018(   8)  &     0.0019(   9)  &    -0.0239(  14)  &    -0.0421(  14)  &     0.0026(   4)  &     0.0077(   5)  &    -0.0221(   8)  \\
  0.935 &    -0.0408(  19)  &    -0.0019(   7)  &     0.0014(   7)  &    -0.0209(   9)  &    -0.0340(  10)  &     0.0017(   3)  &     0.0056(   4)  &    -0.0182(   7)  \\
  1.000 &    -0.0323(  40)  &    -0.0027(  14)  &    -0.0004(  16)  &    -0.0165(  22)  &    -0.0275(  25)  &     0.0025(   8)  &     0.0048(  10)  &    -0.0136(  15)  \\
  1.031 &    -0.0251(  16)  &    -0.0016(   5)  &     0.0000(   6)  &    -0.0118(   8)  &    -0.0211(  11)  &     0.0014(   4)  &     0.0036(   5)  &    -0.0109(   6)  \\
  1.061 &    -0.0185(  16)  &    -0.0020(   6)  &     0.0000(   7)  &    -0.0108(   9)  &    -0.0178(  11)  &     0.0008(   4)  &     0.0036(   5)  &    -0.0097(   6)  \\
  1.090 &    -0.0149(  21)  &    -0.0012(   8)  &    -0.0001(   9)  &    -0.0102(  11)  &    -0.0177(  14)  &     0.0003(   4)  &     0.0019(   6)  &    -0.0079(   7)  \\
  1.118 &    -0.0157(  21)  &    -0.0024(   7)  &     0.0003(   8)  &    -0.0097(  12)  &    -0.0140(  13)  &     0.0001(   4)  &     0.0016(   5)  &    -0.0072(   7)  \\
  1.146 &    -0.0137(  16)  &    -0.0019(   6)  &    -0.0005(   6)  &    -0.0070(   8)  &    -0.0109(  11)  &     0.0006(   3)  &     0.0017(   4)  &    -0.0060(   6)  \\
  1.173 &    -0.0118(  23)  &    -0.0021(   6)  &    -0.0017(   9)  &    -0.0058(  13)  &    -0.0095(  15)  &     0.0001(   5)  &     0.0013(   7)  &    -0.0043(   9)  \\
  1.225 &    -0.0078(  18)  &    -0.0013(   6)  &    -0.0006(   6)  &    -0.0054(  11)  &    -0.0055(  15)  &     0.0005(   3)  &     0.0014(   5)  &    -0.0028(   7)  \\
  1.250 &    -0.0072(  18)  &    -0.0019(   6)  &    -0.0023(   7)  &    -0.0045(   9)  &    -0.0076(  12)  &    -0.0004(   4)  &     0.0009(   4)  &    -0.0046(   6)  \\
  1.275 &    -0.0061(  13)  &    -0.0011(   5)  &    -0.0008(   5)  &    -0.0036(   8)  &    -0.0061(   8)  &     0.0003(   3)  &     0.0013(   3)  &    -0.0031(   5)  \\
  1.299 &    -0.0058(  16)  &    -0.0018(   6)  &    -0.0015(   7)  &    -0.0035(   9)  &    -0.0078(  11)  &     0.0000(   4)  &     0.0010(   5)  &    -0.0033(   7)  \\
  1.346 &    -0.0049(  11)  &    -0.0006(   5)  &    -0.0001(   5)  &    -0.0027(   7)  &    -0.0026(   9)  &    -0.0001(   3)  &     0.0007(   3)  &    -0.0016(   5)  \\
  1.369 &    -0.0048(  13)  &    -0.0012(   5)  &    -0.0006(   6)  &    -0.0031(   9)  &    -0.0028(  11)  &    -0.0002(   2)  &     0.0002(   3)  &    -0.0020(   6)  \\
  1.414 &    -0.0019(  26)  &    -0.0021(   8)  &    -0.0021(  10)  &    -0.0022(  19)  &    -0.0016(  22)  &    -0.0009(   5)  &    -0.0004(   7)  &    -0.0023(  11)  \\
  1.436 &    -0.0031(  14)  &    -0.0012(   6)  &    -0.0004(   7)  &    -0.0013(   7)  &    -0.0011(   9)  &    -0.0003(   3)  &    -0.0006(   4)  &    -0.0011(   5)  \\
  1.458 &    -0.0031(  13)  &    -0.0012(   5)  &    -0.0007(   6)  &    -0.0018(   8)  &    -0.0019(  10)  &     0.0006(   4)  &     0.0007(   4)  &    -0.0011(   5)  \\
  1.479 &    -0.0024(  14)  &    -0.0007(   5)  &    -0.0008(   5)  &    -0.0012(   8)  &    -0.0023(  10)  &     0.0000(   3)  &     0.0003(   4)  &    -0.0011(   6)  \\
  1.500 &     0.0007(  21)  &    -0.0012(   7)  &    -0.0013(   8)  &    -0.0013(  11)  &    -0.0005(  13)  &    -0.0004(   3)  &    -0.0006(   5)  &    -0.0007(   7)  \\
 \hline
  \end{tabular}}
  \end{center}
 \end{table}
 
 \begin{table}[htbp]
  \begin{center}
  \caption{Data lists of normalized free energies for all color channels at $T=
 1.35
 T_{pc}$ (left) and $
 1.69
 T_{pc}$ (right) for $m_{\rm PS}/m_{\rm V}=0.80$
 as a function of $rT$}
 \label{tab:NFE080_2}
 {\renewcommand{\arraystretch}{1.2} \tabcolsep = 1mm
 \newcolumntype{.}{D{.}{.}{8}}
 \begin{tabular}{|c|....|....|}
 \hline
 \multicolumn{1}{|l|}{} &
 \multicolumn{4}{c|}{$T= 1.35T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.80$}
  & 
 \multicolumn{4}{c|}{$T= 1.69T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.80$}
 \\ \hline
 \multicolumn{1}{|c|}{$rT$} &
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} & 
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} \\
 \hline
  0.250 &    -1.1850(  27)  &     0.1111(  11)  &     0.2410(  14)  &    -0.5807(  14)  &    -1.0540(  23)  &     0.1117(   7)  &     0.2324(  11)  &    -0.5205(  13)  \\
  0.354 &    -0.6453(  21)  &     0.0573(   7)  &     0.1282(  10)  &    -0.3159(  11)  &    -0.5794(  20)  &     0.0602(   5)  &     0.1268(   7)  &    -0.2858(  10)  \\
  0.433 &    -0.4158(  22)  &     0.0378(   8)  &     0.0830(  10)  &    -0.2033(  10)  &    -0.3787(  19)  &     0.0389(   5)  &     0.0824(   7)  &    -0.1869(  11)  \\
  0.500 &    -0.3392(  22)  &     0.0299(   7)  &     0.0660(   7)  &    -0.1657(  12)  &    -0.3048(  18)  &     0.0312(   5)  &     0.0661(   6)  &    -0.1504(   9)  \\
  0.559 &    -0.2379(  15)  &     0.0209(   5)  &     0.0471(   6)  &    -0.1172(   7)  &    -0.2213(  17)  &     0.0226(   3)  &     0.0481(   4)  &    -0.1095(   8)  \\
  0.612 &    -0.1767(  15)  &     0.0160(   4)  &     0.0361(   5)  &    -0.0873(   8)  &    -0.1674(  14)  &     0.0172(   3)  &     0.0365(   4)  &    -0.0827(   7)  \\
  0.707 &    -0.1108(  15)  &     0.0096(   5)  &     0.0233(   6)  &    -0.0548(   8)  &    -0.1078(  15)  &     0.0111(   3)  &     0.0238(   4)  &    -0.0537(   8)  \\
  0.750 &    -0.0887(  11)  &     0.0084(   3)  &     0.0183(   3)  &    -0.0441(   5)  &    -0.0880(  13)  &     0.0093(   2)  &     0.0199(   3)  &    -0.0437(   6)  \\
  0.791 &    -0.0768(  16)  &     0.0075(   4)  &     0.0164(   6)  &    -0.0374(   7)  &    -0.0737(  13)  &     0.0075(   3)  &     0.0166(   4)  &    -0.0367(   6)  \\
  0.829 &    -0.0617(  13)  &     0.0056(   3)  &     0.0131(   4)  &    -0.0309(   6)  &    -0.0626(  13)  &     0.0064(   3)  &     0.0132(   4)  &    -0.0304(   5)  \\
  0.866 &    -0.0475(  20)  &     0.0047(   6)  &     0.0106(   7)  &    -0.0243(  11)  &    -0.0514(  15)  &     0.0058(   4)  &     0.0114(   5)  &    -0.0258(   8)  \\
  0.901 &    -0.0423(  13)  &     0.0038(   3)  &     0.0081(   4)  &    -0.0210(   8)  &    -0.0448(  11)  &     0.0047(   2)  &     0.0098(   4)  &    -0.0219(   6)  \\
  0.935 &    -0.0357(  10)  &     0.0031(   2)  &     0.0073(   3)  &    -0.0183(   5)  &    -0.0373(  10)  &     0.0041(   1)  &     0.0084(   2)  &    -0.0184(   5)  \\
  1.000 &    -0.0287(  25)  &     0.0034(   7)  &     0.0068(   9)  &    -0.0126(  13)  &    -0.0309(  20)  &     0.0030(   5)  &     0.0059(   6)  &    -0.0149(  10)  \\
  1.031 &    -0.0222(   9)  &     0.0021(   2)  &     0.0046(   3)  &    -0.0111(   5)  &    -0.0244(   7)  &     0.0024(   2)  &     0.0052(   2)  &    -0.0117(   4)  \\
  1.061 &    -0.0194(  12)  &     0.0022(   2)  &     0.0039(   4)  &    -0.0095(   6)  &    -0.0213(   9)  &     0.0023(   2)  &     0.0052(   2)  &    -0.0105(   5)  \\
  1.090 &    -0.0173(  12)  &     0.0016(   3)  &     0.0037(   5)  &    -0.0088(   7)  &    -0.0181(  10)  &     0.0019(   2)  &     0.0039(   3)  &    -0.0095(   5)  \\
  1.118 &    -0.0144(  10)  &     0.0018(   3)  &     0.0028(   3)  &    -0.0066(   6)  &    -0.0163(  11)  &     0.0019(   2)  &     0.0038(   3)  &    -0.0084(   6)  \\
  1.146 &    -0.0129(   8)  &     0.0010(   2)  &     0.0027(   3)  &    -0.0063(   5)  &    -0.0149(   8)  &     0.0017(   2)  &     0.0033(   2)  &    -0.0068(   4)  \\
  1.173 &    -0.0093(  12)  &     0.0007(   3)  &     0.0017(   4)  &    -0.0054(   6)  &    -0.0128(  10)  &     0.0018(   2)  &     0.0032(   3)  &    -0.0057(   5)  \\
  1.225 &    -0.0084(  11)  &     0.0011(   3)  &     0.0017(   4)  &    -0.0038(   6)  &    -0.0100(   9)  &     0.0005(   2)  &     0.0021(   3)  &    -0.0044(   5)  \\
  1.250 &    -0.0092(  12)  &     0.0010(   3)  &     0.0012(   3)  &    -0.0038(   6)  &    -0.0085(   9)  &     0.0007(   2)  &     0.0020(   2)  &    -0.0045(   4)  \\
  1.275 &    -0.0064(   8)  &     0.0006(   2)  &     0.0014(   3)  &    -0.0036(   5)  &    -0.0072(   6)  &     0.0007(   2)  &     0.0016(   2)  &    -0.0037(   3)  \\
  1.299 &    -0.0060(  10)  &     0.0004(   2)  &     0.0017(   3)  &    -0.0032(   5)  &    -0.0077(   9)  &     0.0005(   2)  &     0.0012(   3)  &    -0.0036(   4)  \\
  1.346 &    -0.0040(   8)  &     0.0005(   2)  &     0.0007(   2)  &    -0.0019(   4)  &    -0.0052(   6)  &     0.0008(   2)  &     0.0015(   2)  &    -0.0024(   3)  \\
  1.369 &    -0.0045(   9)  &     0.0004(   2)  &     0.0006(   3)  &    -0.0022(   6)  &    -0.0053(   8)  &     0.0006(   2)  &     0.0008(   3)  &    -0.0022(   4)  \\
  1.414 &    -0.0045(  16)  &    -0.0002(   4)  &    -0.0002(   5)  &    -0.0024(  11)  &    -0.0043(  11)  &     0.0004(   3)  &     0.0011(   4)  &    -0.0016(   8)  \\
  1.436 &    -0.0030(   7)  &    -0.0001(   2)  &     0.0004(   3)  &    -0.0021(   5)  &    -0.0037(   8)  &    -0.0001(   2)  &     0.0006(   2)  &    -0.0020(   3)  \\
  1.458 &    -0.0033(   9)  &     0.0004(   2)  &     0.0008(   3)  &    -0.0019(   5)  &    -0.0043(   7)  &     0.0002(   2)  &     0.0008(   2)  &    -0.0021(   3)  \\
  1.479 &    -0.0030(   9)  &     0.0003(   3)  &     0.0009(   3)  &    -0.0015(   5)  &    -0.0033(   6)  &     0.0001(   2)  &     0.0005(   2)  &    -0.0019(   3)  \\
  1.500 &    -0.0042(  10)  &     0.0003(   3)  &     0.0006(   3)  &    -0.0012(   5)  &    -0.0021(   8)  &     0.0003(   2)  &     0.0006(   3)  &    -0.0013(   4)  \\
 \hline
  \end{tabular}}
  \end{center}
 \end{table}
 
 \begin{table}[htbp]
  \begin{center}
  \caption{Data lists of normalized free energies for all color channels at $T=
 2.07
 T_{pc}$ (left) and $
 2.51
 T_{pc}$ (right) for $m_{\rm PS}/m_{\rm V}=0.80$
 as a function of $rT$}
 \label{tab:NFE080_3}
 {\renewcommand{\arraystretch}{1.2} \tabcolsep = 1mm
 \newcolumntype{.}{D{.}{.}{8}}
 \begin{tabular}{|c|....|....|}
 \hline
 \multicolumn{1}{|l|}{} &
 \multicolumn{4}{c|}{$T= 2.07T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.80$}
  & 
 \multicolumn{4}{c|}{$T= 2.51T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.80$}
 \\ \hline
 \multicolumn{1}{|c|}{$rT$} &
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} & 
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} \\
 \hline
  0.250 &    -0.9651(  22)  &     0.1079(   6)  &     0.2230(   9)  &    -0.4778(  11)  &    -0.8995(  18)  &     0.1029(   4)  &     0.2105(   6)  &    -0.4463(   9)  \\
  0.354 &    -0.5365(  19)  &     0.0589(   4)  &     0.1218(   6)  &    -0.2650(   9)  &    -0.5053(  16)  &     0.0571(   3)  &     0.1173(   5)  &    -0.2503(   8)  \\
  0.433 &    -0.3561(  19)  &     0.0387(   5)  &     0.0814(   6)  &    -0.1766(   9)  &    -0.3385(  14)  &     0.0384(   3)  &     0.0787(   4)  &    -0.1674(   7)  \\
  0.500 &    -0.2864(  19)  &     0.0308(   4)  &     0.0640(   6)  &    -0.1415(   9)  &    -0.2739(  12)  &     0.0309(   3)  &     0.0635(   5)  &    -0.1355(   6)  \\
  0.559 &    -0.2114(  16)  &     0.0229(   3)  &     0.0477(   4)  &    -0.1044(   7)  &    -0.2049(  11)  &     0.0231(   2)  &     0.0475(   3)  &    -0.1012(   5)  \\
  0.612 &    -0.1630(  14)  &     0.0176(   2)  &     0.0367(   4)  &    -0.0809(   7)  &    -0.1581(  10)  &     0.0180(   2)  &     0.0369(   3)  &    -0.0784(   5)  \\
  0.707 &    -0.1064(  14)  &     0.0113(   2)  &     0.0241(   4)  &    -0.0531(   6)  &    -0.1066(  10)  &     0.0122(   2)  &     0.0251(   3)  &    -0.0525(   5)  \\
  0.750 &    -0.0877(  11)  &     0.0096(   2)  &     0.0199(   3)  &    -0.0436(   5)  &    -0.0877(   8)  &     0.0101(   1)  &     0.0207(   2)  &    -0.0436(   4)  \\
  0.791 &    -0.0745(  11)  &     0.0083(   2)  &     0.0175(   3)  &    -0.0373(   5)  &    -0.0748(   8)  &     0.0088(   1)  &     0.0179(   2)  &    -0.0371(   4)  \\
  0.829 &    -0.0625(  11)  &     0.0071(   2)  &     0.0148(   3)  &    -0.0313(   6)  &    -0.0635(   8)  &     0.0073(   1)  &     0.0149(   2)  &    -0.0313(   4)  \\
  0.866 &    -0.0522(  13)  &     0.0060(   3)  &     0.0123(   4)  &    -0.0265(   7)  &    -0.0532(   9)  &     0.0067(   3)  &     0.0131(   3)  &    -0.0259(   5)  \\
  0.901 &    -0.0456(  10)  &     0.0053(   2)  &     0.0107(   3)  &    -0.0225(   5)  &    -0.0460(   6)  &     0.0054(   2)  &     0.0108(   2)  &    -0.0227(   3)  \\
  0.935 &    -0.0389(   9)  &     0.0044(   1)  &     0.0092(   2)  &    -0.0198(   4)  &    -0.0404(   6)  &     0.0047(   1)  &     0.0095(   2)  &    -0.0200(   3)  \\
  1.000 &    -0.0303(  13)  &     0.0036(   4)  &     0.0068(   5)  &    -0.0149(   7)  &    -0.0315(  11)  &     0.0042(   3)  &     0.0075(   4)  &    -0.0149(   5)  \\
  1.031 &    -0.0266(   9)  &     0.0032(   1)  &     0.0066(   2)  &    -0.0133(   4)  &    -0.0267(   5)  &     0.0030(   1)  &     0.0064(   2)  &    -0.0134(   3)  \\
  1.061 &    -0.0222(   8)  &     0.0026(   2)  &     0.0054(   3)  &    -0.0115(   5)  &    -0.0231(   6)  &     0.0029(   1)  &     0.0057(   2)  &    -0.0112(   3)  \\
  1.090 &    -0.0192(   8)  &     0.0022(   2)  &     0.0048(   3)  &    -0.0097(   4)  &    -0.0208(   7)  &     0.0024(   1)  &     0.0049(   2)  &    -0.0102(   3)  \\
  1.118 &    -0.0183(   9)  &     0.0022(   2)  &     0.0043(   3)  &    -0.0089(   5)  &    -0.0183(   8)  &     0.0020(   2)  &     0.0042(   3)  &    -0.0090(   3)  \\
  1.146 &    -0.0159(   8)  &     0.0017(   1)  &     0.0036(   2)  &    -0.0079(   4)  &    -0.0161(   6)  &     0.0016(   1)  &     0.0035(   1)  &    -0.0081(   2)  \\
  1.173 &    -0.0137(   9)  &     0.0016(   2)  &     0.0033(   2)  &    -0.0069(   4)  &    -0.0153(   6)  &     0.0018(   1)  &     0.0035(   2)  &    -0.0075(   4)  \\
  1.225 &    -0.0118(   7)  &     0.0017(   2)  &     0.0030(   2)  &    -0.0057(   3)  &    -0.0109(   6)  &     0.0014(   1)  &     0.0029(   2)  &    -0.0055(   3)  \\
  1.250 &    -0.0090(   8)  &     0.0012(   2)  &     0.0021(   3)  &    -0.0045(   4)  &    -0.0108(   7)  &     0.0012(   1)  &     0.0024(   2)  &    -0.0050(   3)  \\
  1.275 &    -0.0079(   5)  &     0.0012(   1)  &     0.0021(   2)  &    -0.0038(   3)  &    -0.0088(   5)  &     0.0009(   1)  &     0.0020(   1)  &    -0.0043(   2)  \\
  1.299 &    -0.0079(   7)  &     0.0009(   1)  &     0.0018(   2)  &    -0.0039(   3)  &    -0.0078(   6)  &     0.0006(   1)  &     0.0017(   1)  &    -0.0039(   3)  \\
  1.346 &    -0.0067(   5)  &     0.0009(   1)  &     0.0018(   2)  &    -0.0032(   3)  &    -0.0069(   5)  &     0.0007(   1)  &     0.0015(   1)  &    -0.0034(   2)  \\
  1.369 &    -0.0054(   6)  &     0.0006(   1)  &     0.0013(   2)  &    -0.0031(   3)  &    -0.0056(   6)  &     0.0007(   1)  &     0.0014(   2)  &    -0.0028(   3)  \\
  1.414 &    -0.0035(  10)  &     0.0003(   3)  &     0.0008(   3)  &    -0.0024(   6)  &    -0.0064(   7)  &     0.0006(   2)  &     0.0011(   2)  &    -0.0030(   4)  \\
  1.436 &    -0.0035(   5)  &     0.0004(   1)  &     0.0007(   1)  &    -0.0017(   2)  &    -0.0043(   5)  &     0.0005(   1)  &     0.0011(   1)  &    -0.0023(   2)  \\
  1.458 &    -0.0038(   6)  &     0.0003(   1)  &     0.0008(   2)  &    -0.0021(   3)  &    -0.0044(   5)  &     0.0006(   1)  &     0.0011(   1)  &    -0.0019(   2)  \\
  1.479 &    -0.0030(   6)  &     0.0005(   1)  &     0.0008(   1)  &    -0.0012(   3)  &    -0.0031(   6)  &     0.0004(   1)  &     0.0007(   1)  &    -0.0018(   3)  \\
  1.500 &    -0.0015(   7)  &     0.0001(   1)  &     0.0005(   2)  &    -0.0010(   4)  &    -0.0029(   6)  &     0.0003(   1)  &     0.0006(   2)  &    -0.0017(   3)  \\
 \hline
  \end{tabular}
\begin{tabular}{|c|....|}
 \hline
 \multicolumn{1}{|l|}{} &
 \multicolumn{4}{c|}{$T= 3.01T_{pc}$, $m_{\rm PS} / m_{\rm V} = 0.80$}
 \\ \hline
 \multicolumn{1}{|c|}{$rT$} &
 \multicolumn{1}{c} {$V_{\bf 1}$} & 
 \multicolumn{1}{c} {$V_{\bf 8}$} & 
 \multicolumn{1}{c} {$V_{\bf 6}$} & 
 \multicolumn{1}{c|}{$V_{{\bf 3}^*}$} 
   \\
 \hline
  0.250 &    -0.8454(  16)  &     0.0994(   4)  &     0.2020(   7)  &    -0.4200(   9)  \\
  0.354 &    -0.4790(  14)  &     0.0558(   3)  &     0.1131(   4)  &    -0.2376(   7)  \\
  0.433 &    -0.3233(  14)  &     0.0378(   3)  &     0.0768(   4)  &    -0.1604(   6)  \\
  0.500 &    -0.2608(  14)  &     0.0301(   3)  &     0.0615(   4)  &    -0.1295(   7)  \\
  0.559 &    -0.1959(  12)  &     0.0227(   2)  &     0.0461(   3)  &    -0.0971(   6)  \\
  0.612 &    -0.1533(  11)  &     0.0176(   2)  &     0.0361(   3)  &    -0.0761(   6)  \\
  0.707 &    -0.1027(  11)  &     0.0118(   2)  &     0.0243(   3)  &    -0.0513(   5)  \\
  0.750 &    -0.0852(  10)  &     0.0101(   1)  &     0.0204(   2)  &    -0.0424(   5)  \\
  0.791 &    -0.0737(   9)  &     0.0085(   1)  &     0.0172(   2)  &    -0.0369(   5)  \\
  0.829 &    -0.0618(   9)  &     0.0072(   1)  &     0.0147(   2)  &    -0.0306(   5)  \\
  0.866 &    -0.0522(  11)  &     0.0062(   2)  &     0.0125(   3)  &    -0.0260(   5)  \\
  0.901 &    -0.0461(   8)  &     0.0053(   1)  &     0.0110(   2)  &    -0.0230(   4)  \\
  0.935 &    -0.0395(   8)  &     0.0047(   1)  &     0.0095(   2)  &    -0.0199(   4)  \\
  1.000 &    -0.0316(  11)  &     0.0034(   2)  &     0.0074(   3)  &    -0.0160(   5)  \\
  1.031 &    -0.0268(   7)  &     0.0033(   1)  &     0.0067(   2)  &    -0.0134(   3)  \\
  1.061 &    -0.0235(   7)  &     0.0027(   1)  &     0.0056(   2)  &    -0.0118(   3)  \\
  1.090 &    -0.0211(   8)  &     0.0025(   1)  &     0.0052(   1)  &    -0.0107(   4)  \\
  1.118 &    -0.0184(   7)  &     0.0020(   1)  &     0.0043(   1)  &    -0.0094(   3)  \\
  1.146 &    -0.0170(   6)  &     0.0021(   1)  &     0.0042(   1)  &    -0.0087(   3)  \\
  1.173 &    -0.0156(   8)  &     0.0019(   1)  &     0.0040(   2)  &    -0.0081(   4)  \\
  1.225 &    -0.0137(   6)  &     0.0017(   1)  &     0.0035(   2)  &    -0.0069(   3)  \\
  1.250 &    -0.0110(   6)  &     0.0013(   1)  &     0.0026(   2)  &    -0.0056(   3)  \\
  1.275 &    -0.0103(   6)  &     0.0012(   1)  &     0.0025(   1)  &    -0.0053(   3)  \\
  1.299 &    -0.0093(   6)  &     0.0013(   1)  &     0.0026(   2)  &    -0.0049(   3)  \\
  1.346 &    -0.0084(   4)  &     0.0011(   0)  &     0.0022(   1)  &    -0.0040(   2)  \\
  1.369 &    -0.0076(   5)  &     0.0009(   1)  &     0.0019(   1)  &    -0.0039(   3)  \\
  1.414 &    -0.0060(   7)  &     0.0009(   1)  &     0.0017(   2)  &    -0.0029(   3)  \\
  1.436 &    -0.0060(   5)  &     0.0007(   0)  &     0.0015(   1)  &    -0.0031(   2)  \\
  1.458 &    -0.0059(   5)  &     0.0009(   1)  &     0.0016(   1)  &    -0.0029(   2)  \\
  1.479 &    -0.0050(   4)  &     0.0007(   1)  &     0.0013(   1)  &    -0.0023(   2)  \\
  1.500 &    -0.0048(   6)  &     0.0006(   1)  &     0.0012(   1)  &    -0.0022(   3)  \\
 \hline
  \end{tabular}
